A Bayesian Approach to Recurrence in Neural Networks

We begin by reiterating that common neural network activation functions have simple Bayesian origins. In this spirit, we go on to show that Bayes's theorem also implies a simple recurrence relation; this leads to a Bayesian recurrent unit with a prescribed feedback formulation. We show that introduction of a context indicator leads to a variable feedback that is similar to the forget mechanism in conventional recurrent units. A similar approach leads to a probabilistic input gate. The Bayesian formulation leads naturally to the two pass algorithm of the Kalman smoother or forward-backward algorithm, meaning that inference naturally depends upon future inputs as well as past ones. Experiments on speech recognition confirm that the resulting architecture can perform as well as a bidirectional recurrent network with the same number of parameters as a unidirectional one. Further, when configured explicitly bidirectionally, the architecture can exceed the performance of a conventional bidirectional recurrence.

==> tikz-brau.tex <==
\begin{tikzpicture}[every fit/.style={rectangle,draw,inner sep=1.5ex}]

  % Central sigmoid non-linearity
  \node (Sigmoid) [c] {$\sigma$};
  \node (iScalar) [node distance=10ex, left=of Sigmoid] {$\W\Scalar_t$};
  \node (iHidden) [below=of iScalar] {$\U\Hidden_{t-1}$};
  \draw[a] (iScalar) to (Sigmoid);
  \draw[a] (iHidden) to (Sigmoid);
  
  % Upper log feedback loop
  \node (uLog) [c,above=of Sigmoid] {$f(\cdot)$};
  \draw[a] (Sigmoid) to [bend right=60] node (d1) {} (uLog.east);
  \draw[a] (uLog.west) to [bend right=60] node (d2) {} (Sigmoid);

  % Output
  \node (output) [node distance=10ex, right=of Sigmoid] {$h_t$};
  \draw[a] (Sigmoid) to (output);

  % Forget mechanism
  \node (fSig) [node distance=10ex, c,above=of uLog] {$\sigma$};
  \node [below right] at (fSig.south) {$z_{t-1}$};
  \draw[a] (fSig) to (uLog);
  \node (dummy) [above=of fSig] {};
  \node (f1) [node distance=1ex,left=of dummy] {$\W_f\Scalar_{t-1}$};
  \node (f2) [node distance=1ex,right=of dummy] {$\U_f\Hidden_{t-2}$};
  \draw[a] (f1) to (fSig);
  \draw[a] (f2) to (fSig);

  % Prior
  \node (prior) [node distance=3ex, above left=of uLog] {$p$};
  \draw [a] (prior) to (uLog);

  % Box
  \node[fit=(uLog) (Sigmoid) (prior) (d1) (d2)] (box) {};
  \node[below right] at (box.north east) {BRU cell};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "master"
%%% TeX-PDF-mode: t
%%% End:


==> tikz-bru.tex <==
\begin{tikzpicture}[every fit/.style={rectangle,draw,inner sep=1.5ex}]

  % Central sigmoid non-linearity
  \node (Sigmoid) [c] {$\sigma$};
  \node (iScalar) [node distance=10ex, left=of Sigmoid] {$\W\Scalar_t$};
  \draw[a] (iScalar) to (Sigmoid);
  
  % Upper log loop
  \node (uLog) [c,above=of Sigmoid] {$\log$};
  \draw[a] (Sigmoid) to [bend right=60] node (l1) [right] {$h_{t-1}$} (uLog.east);
  \draw[a] (uLog.west) to [bend right=60] node (l2) [left] {$+$} (Sigmoid);

  % Lower log loop
  \node (lLog) [c,below=of Sigmoid] {$\log$};
  \draw[a] (Sigmoid) to [bend left=60] node (l3) [right] {$1-h_{t-1}$} (lLog.east);
  \draw[a] (lLog.west) to [bend left=60] node (l4) [left] {$-$} (Sigmoid);

  % Output
  \node (output) [node distance=16ex, right=of Sigmoid] {$h_t$};
  \draw[a] (Sigmoid) to (output);

  % Box
  \node[fit=(uLog) (lLog) (l1) (l2) (l3) (l4)] (box) {};
  \node[below left] at (box.north east) {BRU cell};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "master"
%%% TeX-PDF-mode: t
%%% End:


==> tikz-gru.tex <==
\begin{tikzpicture}[every fit/.style={rectangle,draw,inner sep=1.5ex}]

  % Constant Error Carousel (linear unit)
  \node (Linear) [c] {$+$};
  
  % Update gate
  \node (uGate) [op,above=of Linear] {$\times$};
  \draw[a] (Linear) to [bend right=60] node [right] {$h_{t-1}$} (uGate.east);
  \draw[a] (uGate.west) to [bend right=60] (Linear);
  \node (uplab) [node distance=1ex,right=of uGate] {\small Update};

  % Input gate
  \node (iGate) [op,left=of Linear] {$\times$};
  \draw[a] (iGate) to node [below] {$\tilde{h}_t$} (Linear);

  % Input non-linearity
  \node (iPsi) [c,left=of iGate] {$\psi_i$};
  \draw[a] (iPsi) to (iGate);
  \node (rGate) [op,above left=of iPsi] {$\times$};
  \node (iHidden) [left of=rGate,anchor=east] {$\U\Hidden_{t-1}$};
  \node (iScalar) [node distance=12ex,left=of iPsi] {$\W\Scalar_t$};
  \draw[a] (iScalar) to (iPsi);
  \draw[a] (iHidden) to (rGate);
  \draw[a] (rGate) to (iPsi);
  \node [node distance=0.3ex,right=of rGate] {\small Reset};

  % Output
  \node (output) [node distance=12ex,right=of Linear] {$h_t$};
  \draw[a] (Linear) to (output);

  % Reset sigmoid
  \node (rSig) [c,above=of rGate] {$\sigma$};
  \node [below right] at (rSig.south) {$r_t$};
  \draw[a] (rSig) to (rGate);
  \node (rDummy) [above=of rSig] {};
  \node (r1) [node distance=1ex,left=of rDummy] {$\W_r\Scalar_t$};
  \node (r2) [node distance=1ex,right=of rDummy] {$\U_r\Hidden_{t-1}$};
  \draw[a] (r1) to (rSig);
  \draw[a] (r2) to (rSig);

  % Update sigmoid
  \node (uSig) [c,above=of uGate,xshift=-3ex] {$\sigma$};
  \node [below right] at(uSig.south east) {$1-z_t$};
  \node [below left] at(uSig.south west) {$z_t$};
  \draw[a] (uSig) to (uGate);
  \draw[a] (uSig) to (iGate);
  \node (uDummy) [above=of uSig] {};
  \node (u1) [node distance=1ex,left=of uDummy] {$\W_z\Scalar_t$};
  \node (u2) [node distance=1ex,right=of uDummy] {$\U_z\Hidden_{t-1}$};
  \draw[a] (u1) to (uSig);
  \draw[a] (u2) to (uSig);

  % Box
  \node (boxdummy) at (Linear.east) {};
  \node[fit=(rGate) (iPsi) (iGate) (boxdummy) (uGate) (uplab)] (box) {};
  \node[below left] at (box.north) {GRU cell};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "master"
%%% TeX-PDF-mode: t
%%% End:


==> tikz-ilbru.tex <==
\begin{tikzpicture}[every fit/.style={rectangle,draw,inner sep=1.5ex}]

  % Extra sigmoids
  \foreach \s [count=\c] in {0.8,0.7,0.6,0.5,0.4,0.3,0.2,0.1}
    \node (Sigmoid-\c) [c,fill=white] at +(\s,\s) {$\sigma$};
  
  % Central sigmoid non-linearity
  \node (Sigmoid) [c,fill=white] {$\sigma$};
  \node (iScalar) [node distance=10ex, left=of Sigmoid] {$\W\Scalar_t$};
  \draw[a] (iScalar) to (Sigmoid);

  % Extra f()
  \node (uLog) [c,above=of Sigmoid] {$f(\cdot)$};
  \foreach \s [count=\c] in {0.8,0.7,0.6,0.5,0.4,0.3,0.2,0.1}
    \node (uLog-\c) [c,fill=white] at ($(uLog) +(\s,\s)$) {$f(\cdot)$};
  \node [c,fill=white,above=of Sigmoid] {$f(\cdot)$};
  \draw[a] (uLog.west) to [bend right=60] node (d2) {} (Sigmoid);
  
  % Forget mechanism
  \node (fSig) [node distance=10ex, c,above=of uLog] {$\sigma$};
  \node [below right] at (fSig.south) {$z_{t-1}$};
  \draw[a] (fSig) to (uLog);
  \node (dummy) [above=of fSig] {};
  \node (f1) [node distance=1ex,left=of dummy] {$\W_f\Scalar_{t-1}$};
  \node (f2) [node distance=1ex,right=of dummy] {$\U_f\Hidden_{t-2}$};
  \draw[a] (f1) to (fSig);
  \draw[a] (f2) to (fSig);

  % Prior
  \node (prior) [node distance=3ex, above left=of uLog] {$p$};
  \draw [a] (prior) to (uLog);

  % Input gate
  \node (iGate) [op,right=of Sigmoid] {$\times$};

  % Linear units
  \node (Linear) [c,right=of iGate] {$+$};
  \foreach \s [count=\c] in {0.8,0.7,0.6,0.5,0.4,0.3,0.2,0.1}
    \node (Linear-\c) [c,fill=white] at ($(Linear) +(\s,\s)$) {$+$};
  \node [c,fill=white,right=of iGate] {$+$};
  \draw[a] (Sigmoid) to (iGate);
  \draw[a] (iGate) to (Linear);

  % Upper feedback loop
  \draw[a] (Linear) to [bend right=40] (uLog.east);
  \foreach \c in {3,5,7}
    \draw[a] (Linear-\c) to [bend right=40] (uLog.east);
  \draw[a] (Linear-1) to [bend right=40] node (d1) [above] {$\U\Hidden_{t-1}$} (uLog.east);

  % Update gate
  \node (uGate) [op,below=of Linear] {$\times$};
  \draw[a] (Linear) to [bend left=60] node (d3) [right] {$h_{t-1}$} (uGate.east);
  \draw[a] (uGate.west) to [bend left=60] (Linear);

  % Update sigmoid
  \node (uSig) [c,below=of uGate,xshift=-3ex] {$\sigma$};
  \node [above right] at(uSig.north east) {$1-r_t$};
  \node [above left] at(uSig.north west) {$r_t$};
  \draw[a] (uSig) to (uGate);
  \draw[a] (uSig) to (iGate);
  \node (uDummy) [below=of uSig] {};
  \node (u1) [node distance=1ex,left=of uDummy] {$\W_i\Scalar_t$};
  \node (u2) [node distance=1ex,right=of uDummy] {$\U_i\Hidden_{t-1}$};
  \draw[a] (u1) to (uSig);
  \draw[a] (u2) to (uSig);

  % Output
  \node (output) [node distance=12ex,right=of Linear] {$\Hidden_t$};
  \draw[a] (Linear) to (output);

  % Box
  \node[fit=(uLog) (Linear) (uGate) (uLog-1) (prior) (d1) (d2) (d3)] (box) {};
  \node[below left] at (box.north east) {LBRU cell};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "master"
%%% TeX-PDF-mode: t
%%% End:


==> tikz-lbru.tex <==
\begin{tikzpicture}[every fit/.style={rectangle,draw,inner sep=1.5ex}]

  % Extra sigmoids
  \foreach \s [count=\c] in {0.8,0.7,0.6,0.5,0.4,0.3,0.2,0.1}
    \node (Sigmoid-\c) [c,fill=white] at +(\s,\s) {$\sigma$};

  % Central sigmoid non-linearity
  \node (Sigmoid) [c,fill=white] {$\sigma$};
  \node (iScalar) [node distance=10ex, left=of Sigmoid] {$\W\Scalar_t$};
  \draw[a] (iScalar) to (Sigmoid);

  % Extra f()
  \node (uLog) [c,above=of Sigmoid] {$f(\cdot)$};
  \foreach \s [count=\c] in {0.8,0.7,0.6,0.5,0.4,0.3,0.2,0.1}
    \node (uLog-\c) [c,fill=white] at ($(uLog) +(\s,\s)$) {$f(\cdot)$};

  % Upper log feedback loop
  \node [c,fill=white,above=of Sigmoid] {$f(\cdot)$};
  \draw[a] (Sigmoid) to [bend right=80] (uLog.east);
  \foreach \c in {3,5,7}
    \draw[a] (Sigmoid-\c) to [bend right=80] (uLog.east);
  \draw[a] (Sigmoid-1) to [bend right=80] node (d1) [right] {$\U\Hidden_{t-1}$} (uLog.east);
  \draw[a] (uLog.west) to [bend right=60] node (d2) {} (Sigmoid);

  % Output
  \node (output) [node distance=17ex, right=of Sigmoid] {$\Hidden_t$};
  \draw[a] (Sigmoid) to (output);

  % Forget mechanism
  \node (fSig) [node distance=10ex, c,above=of uLog] {$\sigma$};
  \node [below right] at (fSig.south) {$z_{t-1}$};
  \draw[a] (fSig) to (uLog);
  \node (dummy) [above=of fSig] {};
  \node (f1) [node distance=1ex,left=of dummy] {$\W_f\Scalar_{t-1}$};
  \node (f2) [node distance=1ex,right=of dummy] {$\U_f\Hidden_{t-2}$};
  \draw[a] (f1) to (fSig);
  \draw[a] (f2) to (fSig);

  % Prior
  \node (prior) [node distance=3ex, above left=of uLog] {$p$};
  \draw [a] (prior) to (uLog);

  % Box
  \node[fit=(uLog) (Sigmoid) (uLog-1) (prior) (d1) (d2)] (box) {};
  \node[above left] at (box.south east) {LBRU cell};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "master"
%%% TeX-PDF-mode: t
%%% End:


==> tikz-lstm.tex <==
\begin{tikzpicture}[every fit/.style={rectangle,draw,inner sep=1.5ex}]

  % Constant Error Carousel (linear unit)
  \node (Linear) [c] {$+$};
  
  % Forget gate
  \node (fGate) [op,above=of Linear] {$\times$};
  \draw[a] (Linear) to [bend right=60] node [right] {$c_{t-1}$} (fGate.east);
  \draw[a] (fGate.west) to [bend right=60] (Linear);
  \node [node distance=1ex,left=of fGate] {\small Forget};

  % Input gate
  \node (iGate) [op,left=of Linear] {$\times$};
  \draw[a] (iGate) to node [above left] {$\tilde{c}_t$} (Linear);
  \node [node distance=1ex,above=of iGate] {\small Input};

  % Input non-linearity
  \node (iPsi) [c,left=of iGate] {$\psi_i$};
  \draw[a] (iPsi) to (iGate);
  \node (iScalar) [left=of iPsi,anchor=east] {$\W\Scalar_t$};
  \node (iHidden) [above=of iScalar] {$\U\Hidden_{t-1}$};
  \draw[a] (iScalar) to (iPsi);
  \draw[a] (iHidden) to (iPsi);

  % Output non-linearity
  \node (oPsi) [c,right=of Linear] {$\psi_o$};
  \draw[a] (Linear) to node [above] {$c_t$} (oPsi);
  \node (oGate) [op,right=of oPsi] {$\times$};
  \draw[a] (oPsi) to (oGate);

  % Peephole
  \node (peep) [node distance=10ex,below right of=Linear] {$c_t$};
  \draw[a] (Linear) to [bend left=30] (peep);

  % Output
  \node (output) [right=of oGate] {$h_t$};
  \draw[a] (oGate) to (output);
  \node (outlab) [node distance=1ex,above=of oGate] {\small Output};

  % Output sigmoid
  \node (oSig) [c,below=of oGate] {$\sigma$};
  \node [above right] at (oSig.north) {$o_t$};
  \draw[a] (oSig) to (oGate);
  \node (o2) [below=of oSig] {$\U_o\Hidden_{t-1}$};
  \node (o1) [node distance=1ex,left=of o2] {$\W_o\Scalar_t$};
  \node (o3) [node distance=1ex,right=of o2] {$\V_o\CEC_t$};
  \draw[a] (o1) to (oSig);
  \draw[a] (o2) to (oSig);
  \draw[a] (o3) to (oSig);

  % Forget sigmoid
  \node (fSig) [c,above=of fGate] {$\sigma$};
  \node [below right] at (fSig.south) {$f_t$};
  \draw[a] (fSig) to (fGate);
  \node (f2) [above=of fSig] {$\U_f\Hidden_{t-1}$};
  \node (f1) [node distance=1ex,left=of f2] {$\W_f\Scalar_t$};
  \node (f3) [node distance=1ex,right=of f2] {$\V_f\CEC_{t-1}$};
  \draw[a] (f1) to (fSig);
  \draw[a] (f2) to (fSig);
  \draw[a] (f3) to (fSig);

  % Input sigmoid
  \node (iSig) [c,below=of iGate] {$\sigma$};
  \node [above right] at (iSig.north) {$i_t$};
  \draw[a] (iSig) to (iGate);
  \node (i2) [below=of iSig] {$\U_i\Hidden_{t-1}$};
  \node (i1) [node distance=1ex,left=of i2] {$\W_i\Scalar_t$};
  \node (i3) [node distance=1ex,right=of i2] {$\V_i\CEC_{t-1}$};
  \draw[a] (i1) to (iSig);
  \draw[a] (i2) to (iSig);
  \draw[a] (i3) to (iSig);

  % Box
  \node[fit=(iPsi) (iGate) (Linear) (fGate) (oPsi) (oGate) (outlab)] (box) {};
  \node[below left] at (box.north east) {LSTM cell};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "master"
%%% TeX-PDF-mode: t
%%% End:


==> tikz-vsu.tex <==
\begin{tikzpicture}[every fit/.style={rectangle,draw,inner sep=1.5ex},
  show background grid]

  % Input non-linearity
  \node (iPhi) [c] {$\phi_i$};
  \node (rGate) [op,left=of iPhi] {$\times$};
  \node (iScalar) [node distance=12ex,left=of rGate] {$\W\Scalar_t$};
  \draw[a] (iScalar) to (rGate);
  \draw[a] (rGate) to (iPhi);

  % Output
  \node (output) [right=of iPhi] {$h_t$};
  \draw[a] (Linear) to (output);

  % Reset sigmoid
  \node (rSig) [c,above=of rGate] {$\sigma$};
  \node [below right] at (rSig.south) {$r_t$};
  \draw[a] (rSig) to (rGate);
  \node (rDummy) [above=of rSig] {};
  \node (r1) [node distance=1ex,left=of rDummy] {$\W_r\Scalar_t$};
  \node (r2) [node distance=1ex,right=of rDummy] {$\U_r\Hidden_{t-1}$};
  \draw[a] (r1) to (rSig);
  \draw[a] (r2) to (rSig);

  % Box
  \node[fit=(rGate) (iPhi) (iGate)] (box) {};
  \node[below right] at (box.south west) {VSU cell};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "master"
%%% TeX-PDF-mode: t
%%% End:

